Convolutions Predictable Offloading to an Accelerator: Formalization and Optimization

Convolutional neural networks (CNNs) require a large number of multiply-accumulate (MAC) operations. To meet real-time constraints, they often need to be executed on specialized accelerators composed of an on-chip memory and a processing unit. However, the on-chip memory is often insufficient to store all the data required to compute a CNN layer. Thus, the computation must be performed in several offloading steps. We formalise such sequences of steps and apply our formalism to a state of the art decomposition of convolutions. In order to find optimal strategies in terms of duration, we encode the problem with a set of constraints. A Python-based simulator allows to analyse in-depth computed strategies.

==> archi.tex <==
\begin{tikzpicture}[node distance=1.5cm, very thick]
     

     \tikzstyle{txt} = [style={text width=6cm,align=left}]
     \tikzstyle{block} = [draw,minimum height=4em,
     minimum width=4em, inner sep=5pt];

     \draw (0,0) node[block] (cpu){CPU};
     \path (cpu)+(1.25,0)
      node[double arrow, draw=black,  minimum width = 10pt, single arrow head extend=1mm,
      minimum height=10mm] {}; % length of arrow
    \path (cpu)+(2.5,0) node[block] (dram){DRAM};
    \path (dram)+(1.25,0) 
     node[double arrow, draw=black,  minimum width = 10pt, single arrow head extend=1mm,
      minimum height=10mm] {}; % length of arrow
    \path (dram)+(2.7,0) node[block] (onchipm){MEM};
    \path (onchipm)+(2.5,0) node[block] (calc){PE};
    \path (onchipm)+(1.25,0)  node[double arrow, draw=black,  minimum width = 10pt, single arrow head extend=1mm,
      minimum height=10mm] {}; % length of arrow
    \path (dram)+(3.9,0) node[block,minimum height=6.5em,
     minimum width=12.5em] (rect){};

\path (onchipm)+(0,1) node {\textbf{Accelerator}};
\end{tikzpicture}
     
